Party Prediction for Twitter

A large number of studies on social media compare the behaviour of users from different political parties. As a basic step, they employ a predictive model for inferring their political affiliation. The accuracy of this model can change the conclusions of a downstream analysis significantly, yet the choice between different models seems to be made arbitrarily. In this paper, we provide a comprehensive survey and an empirical comparison of the current party prediction practices and propose several new approaches which are competitive with or outperform state-of-the-art methods, yet require less computational resources. Party prediction models rely on the content generated by the users (e.g., tweet texts), the relations they have (e.g., who they follow), or their activities and interactions (e.g., which tweets they like). We examine all of these and compare their signal strength for the party prediction task. This paper lets the practitioner select from a wide range of data types that all give strong performance. Finally, we conduct extensive experiments on different aspects of these methods, such as data collection speed and transfer capabilities, which can provide further insights for both applied and methodological research.

==> FIG/labellling.tex <==








\tikzset{every picture/.style={line width=0.9pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9806345913877204] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.08 ] (427,130.5) .. controls (427,83.28) and (465.28,45) .. (512.5,45) .. controls (559.72,45) and (598,83.28) .. (598,130.5) .. controls (598,177.72) and (559.72,216) .. (512.5,216) .. controls (465.28,216) and (427,177.72) .. (427,130.5) -- cycle ;
%Shape: Circle [id:dp060559677859620464] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.38 ] (30,130) .. controls (30,116.19) and (41.19,105) .. (55,105) .. controls (68.81,105) and (80,116.19) .. (80,130) .. controls (80,143.81) and (68.81,155) .. (55,155) .. controls (41.19,155) and (30,143.81) .. (30,130) -- cycle ;
%Shape: Circle [id:dp2280190135333794] 
\draw  [fill={rgb, 255:red, 248; green, 229; blue, 195 }  ,fill opacity=1 ] (174,132.5) .. controls (174,105.71) and (195.71,84) .. (222.5,84) .. controls (249.29,84) and (271,105.71) .. (271,132.5) .. controls (271,159.29) and (249.29,181) .. (222.5,181) .. controls (195.71,181) and (174,159.29) .. (174,132.5) -- cycle ;
%Right Arrow [id:dp7906238212200162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 198; blue, 228 }  ,fill opacity=0.61 ] (88,110.25) -- (135.4,110.25) -- (135.4,90) -- (167,130.5) -- (135.4,171) -- (135.4,150.75) -- (88,150.75) -- cycle ;
%Shape: Circle [id:dp21952409625398883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 147; green, 183; blue, 226 }  ,fill opacity=0.37 ] (441.5,116) .. controls (441.5,76.79) and (473.29,45) .. (512.5,45) .. controls (551.71,45) and (583.5,76.79) .. (583.5,116) .. controls (583.5,155.21) and (551.71,187) .. (512.5,187) .. controls (473.29,187) and (441.5,155.21) .. (441.5,116) -- cycle ;
%Shape: Circle [id:dp08121017414879306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 199; blue, 199 }  ,fill opacity=0.51 ] (441.25,157.46) .. controls (436.17,120.37) and (462.2,87.01) .. (499.39,82.94) .. controls (536.58,78.87) and (570.85,105.64) .. (575.93,142.73) .. controls (581.01,179.82) and (554.98,213.18) .. (517.79,217.25) .. controls (480.59,221.31) and (446.33,194.55) .. (441.25,157.46) -- cycle ;
%Right Arrow [id:dp4448018802035322] 
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 198; blue, 228 }  ,fill opacity=0.61 ] (283,110) -- (362.2,110) -- (362.2,87) -- (415,133) -- (362.2,179) -- (362.2,156) -- (283,156) -- cycle ;

% Text Node
\draw (26,163) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {{\fontfamily{ptm}\selectfont Manually}\\{\fontfamily{ptm}\selectfont labeled users}};
% Text Node
\draw (94,113) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont \textbf{Profile}}\\{\fontfamily{ptm}\selectfont \textbf{Classifier}}};
% Text Node
\draw (287,117) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont Activity, Text, }}\\\textbf{{\fontfamily{ptm}\selectfont Relation Classifier}}};
% Text Node
\draw (176,100) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{69.82pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont { Weakly labeled}}\\{\fontfamily{ptm}\selectfont {  users}}
\end{center}

\end{minipage}};
% Text Node
\draw (453,171) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 155; green, 23; blue, 38 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{93.15pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont\huge users with relation}
\end{center}

\end{minipage}};
% Text Node
\draw (456,62) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 38; green, 111; blue, 192 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{92.47pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont \huge users with activity}
\end{center}

\end{minipage}};


\end{tikzpicture}



% https://www.mathcha.io/editor/p3DvoC4YiMxhw5urok0xQCXNKEy0hW7jK0PCVPOEBV
